Testing Heteroskedasticity Under Measurement Error

In this paper, we propose a novel approach to detect heteroskedasticity in regression models with regressors contaminated by measurement error. Specifically, inspired by the integrated conditional moment (ICM) approach, we construct test statistics based on a deconvolved residual-marked empirical process and establish their asymptotic properties in both ordinary smooth and supersmooth cases, assuming the measurement error distribution is known. The issue of an unknown measurement error distribution is addressed by employing estimators of the measurement error characteristic function based on repeated measurements. Furthermore, depending on whether the measurement error distribution is known or not, to obtain critical values from the case-dependent limiting null distributions, we propose two computationally attractive multiplier bootstrap methods where the "parameter estimation effect" is successfully addressed. Finally, simulation results and empirical studies about corn yields and household budget shares confirm the favorable properties of the proposed tests.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.008 & 0.010 & 0.364 & 0.354 & 0.733 & 0.768 \\
& 2 & 0.017 & 0.017 & 0.376 & 0.369 & 0.762 & 0.800 \\
& 3 & 0.007 & 0.004 & 0.353 & 0.346 & 0.748 & 0.786 \\
& 4 & 0.012 & 0.012 & 0.407 & 0.402 & 0.727 & 0.764 \\
& 5 & 0.012 & 0.011 & 0.366 & 0.360 & 0.759 & 0.783 \\
& 6 & 0.017 & 0.016 & 0.389 & 0.389 & 0.751 & 0.786 \\
& 7 & 0.007 & 0.007 & 0.360 & 0.347 & 0.738 & 0.768 \\
& 8 & 0.004 & 0.003 & 0.361 & 0.350 & 0.791 & 0.814 \\
& 9 & 0.016 & 0.015 & 0.359 & 0.351 & 0.740 & 0.766 \\
& 10 & 0.008 & 0.007 & 0.356 & 0.352 & 0.747 & 0.775 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.014 & 0.013 & 0.752 & 0.740 & 0.990 & 0.989 \\
& 2 & 0.015 & 0.011 & 0.728 & 0.713 & 0.991 & 0.993 \\
& 3 & 0.012 & 0.013 & 0.741 & 0.723 & 0.987 & 0.991 \\
& 4 & 0.016 & 0.014 & 0.725 & 0.717 & 0.989 & 0.994 \\
& 5 & 0.010 & 0.008 & 0.749 & 0.731 & 0.990 & 0.994 \\
& 6 & 0.017 & 0.015 & 0.779 & 0.759 & 0.993 & 0.997 \\
& 7 & 0.009 & 0.009 & 0.745 & 0.725 & 0.989 & 0.990 \\
& 8 & 0.016 & 0.015 & 0.738 & 0.725 & 0.987 & 0.993 \\
& 9 & 0.011 & 0.010 & 0.746 & 0.726 & 0.992 & 0.996 \\
& 10 & 0.014 & 0.016 & 0.751 & 0.730 & 0.990 & 0.997 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.017 & 0.018 & 0.974 & 0.968 & 1.000 & 1.000 \\
& 2 & 0.010 & 0.014 & 0.975 & 0.972 & 1.000 & 1.000 \\
& 3 & 0.009 & 0.008 & 0.975 & 0.971 & 1.000 & 1.000 \\
& 4 & 0.011 & 0.012 & 0.986 & 0.982 & 1.000 & 1.000 \\
& 5 & 0.017 & 0.017 & 0.969 & 0.962 & 1.000 & 1.000 \\
& 6 & 0.016 & 0.015 & 0.978 & 0.975 & 1.000 & 1.000 \\
& 7 & 0.017 & 0.018 & 0.973 & 0.967 & 1.000 & 1.000 \\
& 8 & 0.015 & 0.013 & 0.974 & 0.967 & 1.000 & 1.000 \\
& 9 & 0.009 & 0.011 & 0.974 & 0.969 & 1.000 & 1.000 \\
& 10 & 0.020 & 0.019 & 0.977 & 0.974 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.066 & 0.065 & 0.630 & 0.620 & 0.926 & 0.939 \\
& 2 & 0.063 & 0.059 & 0.600 & 0.604 & 0.894 & 0.927 \\
& 3 & 0.051 & 0.050 & 0.593 & 0.580 & 0.919 & 0.936 \\
& 4 & 0.043 & 0.041 & 0.614 & 0.603 & 0.920 & 0.930 \\
& 5 & 0.052 & 0.048 & 0.613 & 0.610 & 0.913 & 0.927 \\
& 6 & 0.057 & 0.057 & 0.622 & 0.619 & 0.912 & 0.925 \\
& 7 & 0.055 & 0.047 & 0.634 & 0.635 & 0.908 & 0.924 \\
& 8 & 0.055 & 0.053 & 0.600 & 0.590 & 0.920 & 0.941 \\
& 9 & 0.044 & 0.046 & 0.609 & 0.604 & 0.928 & 0.941 \\
& 10 & 0.043 & 0.045 & 0.616 & 0.610 & 0.911 & 0.918 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.058 & 0.058 & 0.897 & 0.887 & 0.997 & 0.999 \\
& 2 & 0.060 & 0.064 & 0.889 & 0.876 & 0.997 & 1.000 \\
& 3 & 0.049 & 0.050 & 0.884 & 0.878 & 1.000 & 1.000 \\
& 4 & 0.066 & 0.054 & 0.902 & 0.895 & 0.997 & 0.998 \\
& 5 & 0.042 & 0.038 & 0.896 & 0.884 & 0.999 & 1.000 \\
& 6 & 0.056 & 0.060 & 0.898 & 0.890 & 0.998 & 0.999 \\
& 7 & 0.048 & 0.045 & 0.909 & 0.899 & 0.998 & 0.998 \\
& 8 & 0.055 & 0.053 & 0.898 & 0.888 & 0.998 & 0.999 \\
& 9 & 0.044 & 0.042 & 0.897 & 0.886 & 0.999 & 0.999 \\
& 10 & 0.050 & 0.046 & 0.909 & 0.894 & 0.998 & 0.999 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.043 & 0.040 & 0.997 & 0.996 & 1.000 & 1.000 \\
& 2 & 0.050 & 0.047 & 0.994 & 0.993 & 1.000 & 1.000 \\
& 3 & 0.047 & 0.043 & 0.993 & 0.991 & 1.000 & 1.000 \\
& 4 & 0.043 & 0.045 & 0.997 & 0.996 & 1.000 & 1.000 \\
& 5 & 0.048 & 0.052 & 0.996 & 0.998 & 1.000 & 1.000 \\
& 6 & 0.046 & 0.046 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 7 & 0.041 & 0.044 & 0.993 & 0.992 & 1.000 & 1.000 \\
& 8 & 0.044 & 0.044 & 0.997 & 0.995 & 1.000 & 1.000 \\
& 9 & 0.052 & 0.058 & 0.996 & 0.994 & 1.000 & 1.000 \\
& 10 & 0.052 & 0.048 & 0.993 & 0.989 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.105 & 0.102 & 0.742 & 0.741 & 0.961 & 0.974 \\
& 2 & 0.102 & 0.105 & 0.746 & 0.738 & 0.969 & 0.974 \\
& 3 & 0.110 & 0.105 & 0.729 & 0.725 & 0.954 & 0.964 \\
& 4 & 0.115 & 0.113 & 0.735 & 0.733 & 0.965 & 0.971 \\
& 5 & 0.105 & 0.105 & 0.730 & 0.719 & 0.961 & 0.966 \\
& 6 & 0.113 & 0.106 & 0.746 & 0.738 & 0.961 & 0.965 \\
& 7 & 0.093 & 0.094 & 0.739 & 0.736 & 0.966 & 0.971 \\
& 8 & 0.096 & 0.095 & 0.760 & 0.747 & 0.963 & 0.966 \\
& 9 & 0.098 & 0.102 & 0.731 & 0.715 & 0.967 & 0.974 \\
& 10 & 0.110 & 0.103 & 0.716 & 0.712 & 0.961 & 0.980 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.120 & 0.112 & 0.936 & 0.929 & 1.000 & 1.000 \\
& 2 & 0.107 & 0.106 & 0.944 & 0.937 & 0.999 & 1.000 \\
& 3 & 0.129 & 0.127 & 0.941 & 0.930 & 0.999 & 1.000 \\
& 4 & 0.098 & 0.102 & 0.933 & 0.930 & 0.999 & 1.000 \\
& 5 & 0.088 & 0.087 & 0.944 & 0.938 & 1.000 & 1.000 \\
& 6 & 0.098 & 0.099 & 0.935 & 0.926 & 0.999 & 1.000 \\
& 7 & 0.111 & 0.107 & 0.950 & 0.943 & 1.000 & 1.000 \\
& 8 & 0.104 & 0.099 & 0.941 & 0.935 & 1.000 & 1.000 \\
& 9 & 0.128 & 0.124 & 0.938 & 0.926 & 1.000 & 1.000 \\
& 10 & 0.103 & 0.105 & 0.945 & 0.939 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.101 & 0.098 & 0.999 & 0.997 & 1.000 & 1.000 \\
& 2 & 0.108 & 0.111 & 0.997 & 0.997 & 1.000 & 1.000 \\
& 3 & 0.105 & 0.105 & 0.997 & 0.995 & 1.000 & 1.000 \\
& 4 & 0.091 & 0.099 & 0.999 & 0.998 & 1.000 & 1.000 \\
& 5 & 0.100 & 0.097 & 0.997 & 0.995 & 1.000 & 1.000 \\
& 6 & 0.109 & 0.109 & 0.999 & 0.997 & 1.000 & 1.000 \\
& 7 & 0.119 & 0.111 & 0.996 & 0.996 & 1.000 & 1.000 \\
& 8 & 0.102 & 0.096 & 0.995 & 0.994 & 1.000 & 1.000 \\
& 9 & 0.106 & 0.101 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 10 & 0.115 & 0.118 & 0.999 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.010 & 0.010 & 0.389 & 0.398 & 0.778 & 0.832 \\
& 2 & 0.010 & 0.009 & 0.390 & 0.388 & 0.754 & 0.788 \\
& 3 & 0.007 & 0.008 & 0.398 & 0.393 & 0.736 & 0.778 \\
& 4 & 0.011 & 0.010 & 0.397 & 0.397 & 0.737 & 0.778 \\
& 5 & 0.006 & 0.005 & 0.372 & 0.373 & 0.750 & 0.779 \\
& 6 & 0.015 & 0.016 & 0.400 & 0.401 & 0.752 & 0.790 \\
& 7 & 0.010 & 0.011 & 0.431 & 0.431 & 0.751 & 0.803 \\
& 8 & 0.010 & 0.008 & 0.404 & 0.403 & 0.738 & 0.797 \\
& 9 & 0.010 & 0.009 & 0.379 & 0.383 & 0.732 & 0.777 \\
& 10 & 0.014 & 0.013 & 0.399 & 0.392 & 0.733 & 0.779 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.014 & 0.014 & 0.784 & 0.777 & 0.990 & 0.991 \\
& 2 & 0.018 & 0.018 & 0.790 & 0.794 & 0.995 & 0.994 \\
& 3 & 0.015 & 0.016 & 0.792 & 0.794 & 0.991 & 0.995 \\
& 4 & 0.011 & 0.010 & 0.773 & 0.779 & 0.990 & 0.994 \\
& 5 & 0.014 & 0.015 & 0.788 & 0.794 & 0.985 & 0.991 \\
& 6 & 0.011 & 0.011 & 0.808 & 0.810 & 0.990 & 0.992 \\
& 7 & 0.012 & 0.012 & 0.791 & 0.795 & 0.989 & 0.990 \\
& 8 & 0.013 & 0.012 & 0.798 & 0.800 & 0.987 & 0.993 \\
& 9 & 0.019 & 0.017 & 0.785 & 0.783 & 0.994 & 0.995 \\
& 10 & 0.012 & 0.012 & 0.807 & 0.805 & 0.997 & 0.996 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.015 & 0.016 & 0.985 & 0.984 & 1.000 & 1.000 \\
& 2 & 0.017 & 0.019 & 0.984 & 0.985 & 1.000 & 1.000 \\
& 3 & 0.013 & 0.013 & 0.991 & 0.993 & 1.000 & 1.000 \\
& 4 & 0.027 & 0.026 & 0.987 & 0.989 & 1.000 & 1.000 \\
& 5 & 0.011 & 0.012 & 0.983 & 0.982 & 1.000 & 1.000 \\
& 6 & 0.020 & 0.019 & 0.991 & 0.989 & 1.000 & 1.000 \\
& 7 & 0.014 & 0.014 & 0.990 & 0.991 & 1.000 & 1.000 \\
& 8 & 0.009 & 0.010 & 0.986 & 0.986 & 1.000 & 1.000 \\
& 9 & 0.013 & 0.014 & 0.984 & 0.984 & 1.000 & 1.000 \\
& 10 & 0.014 & 0.015 & 0.992 & 0.993 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.059 & 0.057 & 0.660 & 0.659 & 0.922 & 0.937 \\
& 2 & 0.053 & 0.052 & 0.645 & 0.649 & 0.920 & 0.941 \\
& 3 & 0.038 & 0.038 & 0.659 & 0.662 & 0.926 & 0.948 \\
& 4 & 0.051 & 0.054 & 0.642 & 0.647 & 0.913 & 0.931 \\
& 5 & 0.046 & 0.046 & 0.621 & 0.632 & 0.904 & 0.929 \\
& 6 & 0.058 & 0.055 & 0.653 & 0.658 & 0.928 & 0.950 \\
& 7 & 0.054 & 0.052 & 0.660 & 0.656 & 0.900 & 0.924 \\
& 8 & 0.047 & 0.049 & 0.655 & 0.664 & 0.914 & 0.939 \\
& 9 & 0.048 & 0.046 & 0.659 & 0.654 & 0.914 & 0.938 \\
& 10 & 0.057 & 0.056 & 0.656 & 0.662 & 0.915 & 0.939 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.050 & 0.048 & 0.932 & 0.929 & 0.999 & 1.000 \\
& 2 & 0.058 & 0.057 & 0.912 & 0.914 & 0.997 & 0.997 \\
& 3 & 0.054 & 0.052 & 0.931 & 0.927 & 1.000 & 1.000 \\
& 4 & 0.054 & 0.051 & 0.935 & 0.932 & 0.998 & 0.999 \\
& 5 & 0.051 & 0.052 & 0.930 & 0.928 & 1.000 & 1.000 \\
& 6 & 0.054 & 0.055 & 0.926 & 0.924 & 0.998 & 0.999 \\
& 7 & 0.052 & 0.051 & 0.898 & 0.900 & 0.997 & 0.998 \\
& 8 & 0.046 & 0.053 & 0.922 & 0.924 & 0.998 & 1.000 \\
& 9 & 0.073 & 0.074 & 0.907 & 0.910 & 0.997 & 1.000 \\
& 10 & 0.054 & 0.052 & 0.917 & 0.917 & 0.999 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.049 & 0.046 & 0.995 & 0.997 & 1.000 & 1.000 \\
& 2 & 0.042 & 0.044 & 0.996 & 0.996 & 1.000 & 1.000 \\
& 3 & 0.056 & 0.057 & 0.997 & 0.997 & 1.000 & 1.000 \\
& 4 & 0.057 & 0.059 & 0.996 & 0.996 & 1.000 & 1.000 \\
& 5 & 0.049 & 0.050 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.054 & 0.053 & 1.000 & 0.999 & 1.000 & 1.000 \\
& 7 & 0.050 & 0.050 & 0.995 & 0.995 & 1.000 & 1.000 \\
& 8 & 0.059 & 0.058 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 9 & 0.049 & 0.050 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 10 & 0.060 & 0.058 & 0.998 & 0.999 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.097 & 0.098 & 0.780 & 0.780 & 0.965 & 0.969 \\
& 2 & 0.116 & 0.117 & 0.746 & 0.752 & 0.963 & 0.974 \\
& 3 & 0.104 & 0.106 & 0.771 & 0.770 & 0.958 & 0.968 \\
& 4 & 0.090 & 0.094 & 0.774 & 0.777 & 0.953 & 0.963 \\
& 5 & 0.110 & 0.108 & 0.774 & 0.773 & 0.951 & 0.963 \\
& 6 & 0.096 & 0.096 & 0.791 & 0.788 & 0.957 & 0.971 \\
& 7 & 0.102 & 0.103 & 0.770 & 0.766 & 0.957 & 0.973 \\
& 8 & 0.101 & 0.100 & 0.773 & 0.772 & 0.953 & 0.971 \\
& 9 & 0.105 & 0.101 & 0.787 & 0.781 & 0.952 & 0.964 \\
& 10 & 0.089 & 0.092 & 0.776 & 0.772 & 0.954 & 0.966 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.084 & 0.085 & 0.969 & 0.968 & 1.000 & 1.000 \\
& 2 & 0.085 & 0.087 & 0.958 & 0.956 & 1.000 & 1.000 \\
& 3 & 0.100 & 0.101 & 0.967 & 0.966 & 0.999 & 1.000 \\
& 4 & 0.083 & 0.087 & 0.965 & 0.970 & 0.999 & 1.000 \\
& 5 & 0.113 & 0.113 & 0.956 & 0.957 & 0.999 & 0.999 \\
& 6 & 0.106 & 0.103 & 0.963 & 0.959 & 1.000 & 1.000 \\
& 7 & 0.111 & 0.115 & 0.962 & 0.961 & 1.000 & 1.000 \\
& 8 & 0.104 & 0.105 & 0.956 & 0.958 & 1.000 & 1.000 \\
& 9 & 0.091 & 0.088 & 0.978 & 0.979 & 1.000 & 1.000 \\
& 10 & 0.116 & 0.115 & 0.959 & 0.958 & 0.999 & 0.999 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.119 & 0.122 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.091 & 0.094 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 3 & 0.102 & 0.103 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.099 & 0.098 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.111 & 0.108 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.102 & 0.100 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 7 & 0.103 & 0.104 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 8 & 0.094 & 0.092 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 9 & 0.110 & 0.104 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.108 & 0.109 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.010 & 0.008 & 0.357 & 0.349 & 0.752 & 0.787 \\
& 2 & 0.016 & 0.014 & 0.358 & 0.352 & 0.787 & 0.818 \\
& 3 & 0.007 & 0.009 & 0.401 & 0.393 & 0.748 & 0.771 \\
& 4 & 0.011 & 0.011 & 0.350 & 0.344 & 0.747 & 0.780 \\
& 5 & 0.022 & 0.022 & 0.390 & 0.382 & 0.734 & 0.761 \\
& 6 & 0.018 & 0.014 & 0.363 & 0.356 & 0.776 & 0.791 \\
& 7 & 0.015 & 0.013 & 0.365 & 0.366 & 0.720 & 0.770 \\
& 8 & 0.020 & 0.018 & 0.379 & 0.382 & 0.752 & 0.787 \\
& 9 & 0.011 & 0.011 & 0.366 & 0.366 & 0.801 & 0.822 \\
& 10 & 0.012 & 0.011 & 0.376 & 0.376 & 0.757 & 0.774 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.009 & 0.008 & 0.758 & 0.746 & 0.989 & 0.992 \\
& 2 & 0.014 & 0.013 & 0.763 & 0.748 & 0.983 & 0.991 \\
& 3 & 0.010 & 0.009 & 0.750 & 0.734 & 0.983 & 0.992 \\
& 4 & 0.013 & 0.009 & 0.743 & 0.729 & 0.988 & 0.993 \\
& 5 & 0.014 & 0.014 & 0.744 & 0.731 & 0.987 & 0.991 \\
& 6 & 0.016 & 0.015 & 0.770 & 0.751 & 0.988 & 0.987 \\
& 7 & 0.015 & 0.013 & 0.749 & 0.737 & 0.991 & 0.994 \\
& 8 & 0.008 & 0.008 & 0.758 & 0.740 & 0.988 & 0.992 \\
& 9 & 0.012 & 0.010 & 0.751 & 0.741 & 0.991 & 0.995 \\
& 10 & 0.019 & 0.018 & 0.728 & 0.716 & 0.988 & 0.987 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.012 & 0.015 & 0.986 & 0.975 & 1.000 & 1.000 \\
& 2 & 0.019 & 0.020 & 0.975 & 0.968 & 1.000 & 1.000 \\
& 3 & 0.016 & 0.014 & 0.979 & 0.972 & 1.000 & 1.000 \\
& 4 & 0.017 & 0.015 & 0.971 & 0.965 & 1.000 & 1.000 \\
& 5 & 0.021 & 0.017 & 0.978 & 0.973 & 1.000 & 1.000 \\
& 6 & 0.012 & 0.011 & 0.967 & 0.963 & 1.000 & 1.000 \\
& 7 & 0.010 & 0.008 & 0.974 & 0.968 & 1.000 & 1.000 \\
& 8 & 0.014 & 0.016 & 0.981 & 0.976 & 1.000 & 1.000 \\
& 9 & 0.010 & 0.007 & 0.975 & 0.965 & 1.000 & 1.000 \\
& 10 & 0.008 & 0.009 & 0.980 & 0.973 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.060 & 0.051 & 0.594 & 0.580 & 0.914 & 0.931 \\
& 2 & 0.063 & 0.062 & 0.608 & 0.592 & 0.925 & 0.937 \\
& 3 & 0.059 & 0.050 & 0.645 & 0.648 & 0.910 & 0.929 \\
& 4 & 0.067 & 0.062 & 0.614 & 0.606 & 0.913 & 0.930 \\
& 5 & 0.059 & 0.054 & 0.605 & 0.603 & 0.909 & 0.931 \\
& 6 & 0.060 & 0.057 & 0.615 & 0.608 & 0.926 & 0.936 \\
& 7 & 0.061 & 0.059 & 0.640 & 0.631 & 0.902 & 0.931 \\
& 8 & 0.057 & 0.049 & 0.606 & 0.598 & 0.916 & 0.931 \\
& 9 & 0.048 & 0.046 & 0.623 & 0.613 & 0.913 & 0.936 \\
& 10 & 0.045 & 0.039 & 0.625 & 0.617 & 0.907 & 0.934 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.066 & 0.060 & 0.894 & 0.886 & 1.000 & 1.000 \\
& 2 & 0.060 & 0.053 & 0.903 & 0.901 & 0.997 & 0.997 \\
& 3 & 0.067 & 0.064 & 0.876 & 0.863 & 0.999 & 1.000 \\
& 4 & 0.070 & 0.067 & 0.911 & 0.905 & 0.999 & 1.000 \\
& 5 & 0.062 & 0.059 & 0.901 & 0.892 & 0.996 & 0.998 \\
& 6 & 0.053 & 0.048 & 0.901 & 0.898 & 0.997 & 0.999 \\
& 7 & 0.050 & 0.045 & 0.892 & 0.884 & 0.997 & 0.999 \\
& 8 & 0.050 & 0.049 & 0.895 & 0.880 & 0.999 & 0.999 \\
& 9 & 0.041 & 0.042 & 0.892 & 0.883 & 0.999 & 0.999 \\
& 10 & 0.055 & 0.057 & 0.917 & 0.906 & 0.997 & 0.999 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.045 & 0.045 & 0.997 & 0.995 & 1.000 & 1.000 \\
& 2 & 0.053 & 0.048 & 0.995 & 0.994 & 1.000 & 1.000 \\
& 3 & 0.059 & 0.058 & 0.994 & 0.992 & 1.000 & 1.000 \\
& 4 & 0.051 & 0.050 & 0.995 & 0.993 & 1.000 & 1.000 \\
& 5 & 0.054 & 0.059 & 0.996 & 0.996 & 1.000 & 1.000 \\
& 6 & 0.056 & 0.054 & 0.993 & 0.991 & 1.000 & 1.000 \\
& 7 & 0.059 & 0.053 & 0.996 & 0.994 & 1.000 & 1.000 \\
& 8 & 0.063 & 0.062 & 0.994 & 0.994 & 1.000 & 1.000 \\
& 9 & 0.051 & 0.049 & 0.993 & 0.989 & 1.000 & 1.000 \\
& 10 & 0.046 & 0.050 & 0.995 & 0.992 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.111 & 0.107 & 0.724 & 0.718 & 0.964 & 0.975 \\
& 2 & 0.104 & 0.094 & 0.729 & 0.733 & 0.965 & 0.970 \\
& 3 & 0.112 & 0.110 & 0.716 & 0.709 & 0.960 & 0.966 \\
& 4 & 0.110 & 0.107 & 0.740 & 0.724 & 0.969 & 0.974 \\
& 5 & 0.098 & 0.097 & 0.735 & 0.730 & 0.955 & 0.973 \\
& 6 & 0.120 & 0.119 & 0.743 & 0.745 & 0.969 & 0.978 \\
& 7 & 0.102 & 0.101 & 0.740 & 0.733 & 0.957 & 0.961 \\
& 8 & 0.124 & 0.125 & 0.728 & 0.717 & 0.961 & 0.956 \\
& 9 & 0.124 & 0.120 & 0.739 & 0.736 & 0.965 & 0.975 \\
& 10 & 0.126 & 0.123 & 0.752 & 0.744 & 0.962 & 0.977 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.102 & 0.108 & 0.949 & 0.944 & 0.999 & 1.000 \\
& 2 & 0.127 & 0.125 & 0.942 & 0.930 & 0.999 & 1.000 \\
& 3 & 0.108 & 0.098 & 0.937 & 0.935 & 0.999 & 1.000 \\
& 4 & 0.107 & 0.100 & 0.933 & 0.929 & 0.999 & 0.999 \\
& 5 & 0.102 & 0.099 & 0.953 & 0.947 & 1.000 & 1.000 \\
& 6 & 0.111 & 0.116 & 0.936 & 0.928 & 1.000 & 1.000 \\
& 7 & 0.125 & 0.125 & 0.938 & 0.927 & 1.000 & 1.000 \\
& 8 & 0.094 & 0.094 & 0.949 & 0.944 & 0.998 & 0.999 \\
& 9 & 0.106 & 0.102 & 0.948 & 0.938 & 0.999 & 0.999 \\
& 10 & 0.105 & 0.105 & 0.938 & 0.927 & 0.999 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.093 & 0.092 & 0.997 & 0.997 & 1.000 & 1.000 \\
& 2 & 0.131 & 0.130 & 0.997 & 0.995 & 1.000 & 1.000 \\
& 3 & 0.102 & 0.103 & 0.998 & 0.996 & 1.000 & 1.000 \\
& 4 & 0.116 & 0.116 & 1.000 & 0.998 & 1.000 & 1.000 \\
& 5 & 0.103 & 0.100 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 6 & 0.114 & 0.109 & 0.997 & 0.995 & 1.000 & 1.000 \\
& 7 & 0.102 & 0.097 & 0.999 & 0.998 & 1.000 & 1.000 \\
& 8 & 0.120 & 0.112 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.108 & 0.102 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 10 & 0.114 & 0.099 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.006 & 0.010 & 0.399 & 0.404 & 0.749 & 0.800 \\
& 2 & 0.011 & 0.011 & 0.412 & 0.412 & 0.731 & 0.795 \\
& 3 & 0.011 & 0.009 & 0.406 & 0.408 & 0.731 & 0.775 \\
& 4 & 0.013 & 0.012 & 0.376 & 0.377 & 0.763 & 0.799 \\
& 5 & 0.008 & 0.008 & 0.413 & 0.417 & 0.720 & 0.760 \\
& 6 & 0.015 & 0.014 & 0.398 & 0.396 & 0.709 & 0.750 \\
& 7 & 0.017 & 0.019 & 0.404 & 0.402 & 0.731 & 0.802 \\
& 8 & 0.012 & 0.013 & 0.418 & 0.417 & 0.740 & 0.782 \\
& 9 & 0.011 & 0.012 & 0.398 & 0.396 & 0.759 & 0.807 \\
& 10 & 0.010 & 0.009 & 0.407 & 0.404 & 0.742 & 0.773 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.013 & 0.013 & 0.797 & 0.798 & 0.989 & 0.994 \\
& 2 & 0.011 & 0.009 & 0.801 & 0.800 & 0.988 & 0.989 \\
& 3 & 0.015 & 0.013 & 0.774 & 0.776 & 0.982 & 0.992 \\
& 4 & 0.012 & 0.012 & 0.791 & 0.789 & 0.985 & 0.989 \\
& 5 & 0.013 & 0.015 & 0.781 & 0.782 & 0.989 & 0.994 \\
& 6 & 0.010 & 0.010 & 0.773 & 0.775 & 0.990 & 0.993 \\
& 7 & 0.014 & 0.014 & 0.798 & 0.802 & 0.988 & 0.993 \\
& 8 & 0.006 & 0.005 & 0.795 & 0.794 & 0.989 & 0.992 \\
& 9 & 0.014 & 0.015 & 0.785 & 0.787 & 0.987 & 0.996 \\
& 10 & 0.015 & 0.015 & 0.782 & 0.782 & 0.991 & 0.997 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.017 & 0.015 & 0.990 & 0.990 & 1.000 & 1.000 \\
& 2 & 0.014 & 0.014 & 0.994 & 0.991 & 1.000 & 1.000 \\
& 3 & 0.014 & 0.016 & 0.984 & 0.982 & 1.000 & 1.000 \\
& 4 & 0.011 & 0.011 & 0.988 & 0.987 & 1.000 & 1.000 \\
& 5 & 0.019 & 0.019 & 0.993 & 0.991 & 1.000 & 1.000 \\
& 6 & 0.012 & 0.012 & 0.990 & 0.987 & 1.000 & 1.000 \\
& 7 & 0.015 & 0.014 & 0.979 & 0.979 & 1.000 & 1.000 \\
& 8 & 0.010 & 0.010 & 0.986 & 0.987 & 1.000 & 1.000 \\
& 9 & 0.015 & 0.014 & 0.984 & 0.986 & 1.000 & 1.000 \\
& 10 & 0.015 & 0.016 & 0.989 & 0.988 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.041 & 0.038 & 0.621 & 0.620 & 0.923 & 0.945 \\
& 2 & 0.063 & 0.065 & 0.654 & 0.657 & 0.929 & 0.954 \\
& 3 & 0.055 & 0.052 & 0.665 & 0.661 & 0.912 & 0.932 \\
& 4 & 0.053 & 0.055 & 0.669 & 0.667 & 0.919 & 0.949 \\
& 5 & 0.070 & 0.068 & 0.662 & 0.667 & 0.912 & 0.939 \\
& 6 & 0.049 & 0.053 & 0.640 & 0.645 & 0.918 & 0.944 \\
& 7 & 0.052 & 0.053 & 0.654 & 0.654 & 0.920 & 0.940 \\
& 8 & 0.055 & 0.058 & 0.637 & 0.636 & 0.924 & 0.942 \\
& 9 & 0.038 & 0.038 & 0.643 & 0.635 & 0.909 & 0.939 \\
& 10 & 0.060 & 0.058 & 0.672 & 0.676 & 0.909 & 0.936 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.057 & 0.059 & 0.938 & 0.942 & 0.999 & 1.000 \\
& 2 & 0.061 & 0.061 & 0.912 & 0.913 & 1.000 & 1.000 \\
& 3 & 0.065 & 0.063 & 0.946 & 0.944 & 1.000 & 0.999 \\
& 4 & 0.053 & 0.055 & 0.923 & 0.919 & 0.999 & 1.000 \\
& 5 & 0.043 & 0.044 & 0.923 & 0.926 & 0.999 & 0.999 \\
& 6 & 0.056 & 0.057 & 0.928 & 0.927 & 0.997 & 0.998 \\
& 7 & 0.054 & 0.053 & 0.934 & 0.933 & 1.000 & 1.000 \\
& 8 & 0.065 & 0.064 & 0.920 & 0.917 & 0.999 & 0.999 \\
& 9 & 0.064 & 0.064 & 0.933 & 0.934 & 1.000 & 1.000 \\
& 10 & 0.055 & 0.055 & 0.929 & 0.927 & 0.997 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.051 & 0.052 & 0.995 & 0.996 & 1.000 & 1.000 \\
& 2 & 0.061 & 0.059 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.052 & 0.050 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.048 & 0.051 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 5 & 0.068 & 0.068 & 0.996 & 0.996 & 1.000 & 1.000 \\
& 6 & 0.062 & 0.062 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 7 & 0.054 & 0.052 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 8 & 0.055 & 0.055 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 9 & 0.056 & 0.057 & 0.997 & 0.997 & 1.000 & 1.000 \\
& 10 & 0.068 & 0.069 & 0.998 & 0.997 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.111 & 0.109 & 0.772 & 0.771 & 0.965 & 0.976 \\
& 2 & 0.135 & 0.139 & 0.773 & 0.778 & 0.970 & 0.977 \\
& 3 & 0.102 & 0.104 & 0.746 & 0.748 & 0.958 & 0.977 \\
& 4 & 0.096 & 0.091 & 0.767 & 0.768 & 0.964 & 0.975 \\
& 5 & 0.103 & 0.104 & 0.775 & 0.781 & 0.961 & 0.966 \\
& 6 & 0.139 & 0.136 & 0.786 & 0.787 & 0.967 & 0.973 \\
& 7 & 0.099 & 0.100 & 0.794 & 0.790 & 0.954 & 0.968 \\
& 8 & 0.087 & 0.081 & 0.754 & 0.756 & 0.967 & 0.980 \\
& 9 & 0.118 & 0.118 & 0.766 & 0.765 & 0.967 & 0.975 \\
& 10 & 0.110 & 0.112 & 0.760 & 0.764 & 0.964 & 0.967 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.087 & 0.085 & 0.945 & 0.947 & 1.000 & 1.000 \\
& 2 & 0.112 & 0.100 & 0.973 & 0.972 & 1.000 & 1.000 \\
& 3 & 0.111 & 0.110 & 0.949 & 0.948 & 1.000 & 1.000 \\
& 4 & 0.080 & 0.083 & 0.964 & 0.968 & 0.999 & 1.000 \\
& 5 & 0.103 & 0.100 & 0.969 & 0.967 & 1.000 & 1.000 \\
& 6 & 0.113 & 0.113 & 0.958 & 0.957 & 0.999 & 1.000 \\
& 7 & 0.098 & 0.091 & 0.961 & 0.959 & 1.000 & 1.000 \\
& 8 & 0.113 & 0.117 & 0.949 & 0.950 & 1.000 & 1.000 \\
& 9 & 0.099 & 0.101 & 0.967 & 0.963 & 1.000 & 1.000 \\
& 10 & 0.110 & 0.111 & 0.958 & 0.958 & 0.998 & 0.999 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.109 & 0.103 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.096 & 0.099 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.102 & 0.104 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 4 & 0.102 & 0.105 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 5 & 0.107 & 0.106 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 6 & 0.108 & 0.111 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 7 & 0.086 & 0.087 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.091 & 0.096 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 9 & 0.100 & 0.100 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 10 & 0.096 & 0.092 & 0.999 & 0.999 & 1.000 & 1.000 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.009 & 0.010 & 0.547 & 0.543 & 0.906 & 0.917 \\
& 2 & 0.010 & 0.011 & 0.566 & 0.575 & 0.903 & 0.910 \\
& 3 & 0.013 & 0.014 & 0.535 & 0.533 & 0.912 & 0.908 \\
& 4 & 0.018 & 0.021 & 0.550 & 0.555 & 0.870 & 0.885 \\
& 5 & 0.015 & 0.014 & 0.553 & 0.556 & 0.899 & 0.911 \\
& 6 & 0.011 & 0.012 & 0.571 & 0.570 & 0.928 & 0.930 \\
& 7 & 0.020 & 0.019 & 0.538 & 0.543 & 0.907 & 0.909 \\
& 8 & 0.017 & 0.016 & 0.557 & 0.553 & 0.915 & 0.910 \\
& 9 & 0.016 & 0.017 & 0.561 & 0.568 & 0.889 & 0.903 \\
& 10 & 0.016 & 0.014 & 0.553 & 0.548 & 0.915 & 0.925 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.011 & 0.012 & 0.921 & 0.924 & 1.000 & 1.000 \\
& 2 & 0.007 & 0.007 & 0.918 & 0.913 & 1.000 & 1.000 \\
& 3 & 0.019 & 0.021 & 0.918 & 0.920 & 0.999 & 0.999 \\
& 4 & 0.017 & 0.017 & 0.929 & 0.924 & 1.000 & 1.000 \\
& 5 & 0.008 & 0.008 & 0.920 & 0.921 & 0.999 & 0.999 \\
& 6 & 0.009 & 0.008 & 0.918 & 0.920 & 0.999 & 1.000 \\
& 7 & 0.009 & 0.010 & 0.922 & 0.919 & 0.999 & 1.000 \\
& 8 & 0.011 & 0.012 & 0.930 & 0.928 & 1.000 & 1.000 \\
& 9 & 0.010 & 0.010 & 0.921 & 0.917 & 1.000 & 0.999 \\
& 10 & 0.015 & 0.015 & 0.923 & 0.918 & 0.998 & 0.999 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.015 & 0.016 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 2 & 0.019 & 0.018 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 3 & 0.012 & 0.011 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.014 & 0.012 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 5 & 0.017 & 0.016 & 1.000 & 0.998 & 1.000 & 1.000 \\
& 6 & 0.013 & 0.017 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 7 & 0.011 & 0.012 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 8 & 0.018 & 0.019 & 1.000 & 0.999 & 1.000 & 1.000 \\
& 9 & 0.020 & 0.020 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.018 & 0.017 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $S_n(\xi,\theta_n,\sigma^2_n)$, model $2$, ordinary smooth case, $\alpha=0.05$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.044 & 0.044 & 0.789 & 0.795 & 0.977 & 0.984 \\
& 2 & 0.057 & 0.061 & 0.802 & 0.806 & 0.976 & 0.978 \\
& 3 & 0.052 & 0.054 & 0.776 & 0.789 & 0.984 & 0.985 \\
& 4 & 0.050 & 0.055 & 0.816 & 0.816 & 0.981 & 0.988 \\
& 5 & 0.058 & 0.055 & 0.796 & 0.801 & 0.983 & 0.985 \\
& 6 & 0.040 & 0.042 & 0.807 & 0.804 & 0.983 & 0.989 \\
& 7 & 0.054 & 0.055 & 0.804 & 0.799 & 0.983 & 0.982 \\
& 8 & 0.049 & 0.048 & 0.794 & 0.800 & 0.984 & 0.988 \\
& 9 & 0.062 & 0.059 & 0.812 & 0.804 & 0.981 & 0.985 \\
& 10 & 0.040 & 0.041 & 0.802 & 0.800 & 0.985 & 0.987 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.052 & 0.052 & 0.977 & 0.979 & 1.000 & 1.000 \\
& 2 & 0.046 & 0.044 & 0.978 & 0.976 & 1.000 & 1.000 \\
& 3 & 0.042 & 0.042 & 0.984 & 0.983 & 1.000 & 1.000 \\
& 4 & 0.046 & 0.047 & 0.972 & 0.973 & 1.000 & 1.000 \\
& 5 & 0.054 & 0.056 & 0.981 & 0.981 & 1.000 & 1.000 \\
& 6 & 0.057 & 0.054 & 0.985 & 0.983 & 1.000 & 1.000 \\
& 7 & 0.059 & 0.055 & 0.987 & 0.986 & 1.000 & 1.000 \\
& 8 & 0.068 & 0.062 & 0.979 & 0.980 & 1.000 & 1.000 \\
& 9 & 0.041 & 0.043 & 0.979 & 0.979 & 1.000 & 1.000 \\
& 10 & 0.047 & 0.051 & 0.984 & 0.985 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.053 & 0.051 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.062 & 0.060 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.057 & 0.057 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.061 & 0.061 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.043 & 0.049 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.065 & 0.067 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 7 & 0.054 & 0.052 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.046 & 0.047 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.060 & 0.060 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.057 & 0.055 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $S_n(\xi,\theta_n,\sigma^2_n)$, model $2$, ordinary smooth case, $\alpha=0.1$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.090 & 0.089 & 0.890 & 0.893 & 0.992 & 0.991 \\
& 2 & 0.106 & 0.108 & 0.871 & 0.874 & 0.994 & 0.994 \\
& 3 & 0.122 & 0.117 & 0.872 & 0.870 & 0.997 & 0.997 \\
& 4 & 0.102 & 0.104 & 0.889 & 0.887 & 0.992 & 0.995 \\
& 5 & 0.109 & 0.109 & 0.887 & 0.886 & 0.996 & 0.996 \\
& 6 & 0.096 & 0.099 & 0.870 & 0.870 & 0.991 & 0.990 \\
& 7 & 0.106 & 0.101 & 0.879 & 0.880 & 0.994 & 0.994 \\
& 8 & 0.100 & 0.098 & 0.879 & 0.878 & 0.995 & 0.996 \\
& 9 & 0.119 & 0.115 & 0.882 & 0.878 & 0.994 & 0.991 \\
& 10 & 0.112 & 0.111 & 0.885 & 0.882 & 0.997 & 0.998 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.107 & 0.111 & 0.993 & 0.993 & 1.000 & 1.000 \\
& 2 & 0.101 & 0.109 & 0.993 & 0.993 & 1.000 & 1.000 \\
& 3 & 0.084 & 0.086 & 0.995 & 0.995 & 1.000 & 1.000 \\
& 4 & 0.107 & 0.106 & 0.990 & 0.989 & 1.000 & 1.000 \\
& 5 & 0.106 & 0.106 & 0.994 & 0.992 & 1.000 & 1.000 \\
& 6 & 0.085 & 0.075 & 0.987 & 0.986 & 1.000 & 1.000 \\
& 7 & 0.106 & 0.102 & 0.987 & 0.986 & 1.000 & 1.000 \\
& 8 & 0.100 & 0.097 & 0.996 & 0.995 & 1.000 & 1.000 \\
& 9 & 0.091 & 0.091 & 0.992 & 0.991 & 1.000 & 1.000 \\
& 10 & 0.092 & 0.092 & 0.993 & 0.989 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.103 & 0.106 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.110 & 0.110 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.104 & 0.103 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.095 & 0.095 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.093 & 0.095 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 6 & 0.118 & 0.113 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 7 & 0.103 & 0.103 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.092 & 0.093 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.101 & 0.105 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.099 & 0.099 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $S_n(\xi,\theta_n,\sigma^2_n)$, model $2$, supersmooth case, $\alpha=0.01$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.012 & 0.014 & 0.539 & 0.544 & 0.904 & 0.902 \\
& 2 & 0.015 & 0.016 & 0.569 & 0.561 & 0.887 & 0.894 \\
& 3 & 0.017 & 0.016 & 0.565 & 0.563 & 0.914 & 0.922 \\
& 4 & 0.010 & 0.009 & 0.557 & 0.550 & 0.886 & 0.896 \\
& 5 & 0.015 & 0.015 & 0.560 & 0.562 & 0.903 & 0.911 \\
& 6 & 0.014 & 0.013 & 0.533 & 0.535 & 0.907 & 0.928 \\
& 7 & 0.007 & 0.007 & 0.554 & 0.552 & 0.892 & 0.902 \\
& 8 & 0.016 & 0.016 & 0.562 & 0.560 & 0.907 & 0.924 \\
& 9 & 0.014 & 0.014 & 0.575 & 0.580 & 0.901 & 0.917 \\
& 10 & 0.015 & 0.014 & 0.534 & 0.523 & 0.907 & 0.916 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.017 & 0.016 & 0.912 & 0.910 & 1.000 & 0.999 \\
& 2 & 0.010 & 0.008 & 0.929 & 0.930 & 0.998 & 0.999 \\
& 3 & 0.021 & 0.021 & 0.903 & 0.904 & 1.000 & 1.000 \\
& 4 & 0.012 & 0.014 & 0.918 & 0.922 & 0.999 & 1.000 \\
& 5 & 0.012 & 0.011 & 0.917 & 0.920 & 0.998 & 0.998 \\
& 6 & 0.015 & 0.015 & 0.920 & 0.916 & 1.000 & 1.000 \\
& 7 & 0.012 & 0.012 & 0.922 & 0.924 & 1.000 & 1.000 \\
& 8 & 0.006 & 0.008 & 0.917 & 0.921 & 1.000 & 1.000 \\
& 9 & 0.017 & 0.016 & 0.915 & 0.912 & 0.999 & 0.999 \\
& 10 & 0.013 & 0.014 & 0.940 & 0.935 & 0.999 & 0.999 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.012 & 0.012 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 2 & 0.016 & 0.015 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.016 & 0.016 & 0.997 & 0.997 & 1.000 & 1.000 \\
& 4 & 0.015 & 0.015 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 5 & 0.019 & 0.021 & 0.997 & 0.997 & 1.000 & 1.000 \\
& 6 & 0.011 & 0.011 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 7 & 0.012 & 0.012 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 8 & 0.018 & 0.016 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 9 & 0.012 & 0.012 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 10 & 0.007 & 0.006 & 0.998 & 0.998 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $S_n(\xi,\theta_n,\sigma^2_n)$, model $2$, supersmooth case, $\alpha=0.05$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.043 & 0.044 & 0.802 & 0.802 & 0.978 & 0.984 \\
& 2 & 0.035 & 0.035 & 0.769 & 0.772 & 0.988 & 0.991 \\
& 3 & 0.049 & 0.049 & 0.771 & 0.774 & 0.992 & 0.994 \\
& 4 & 0.045 & 0.040 & 0.772 & 0.769 & 0.983 & 0.982 \\
& 5 & 0.047 & 0.048 & 0.770 & 0.769 & 0.986 & 0.990 \\
& 6 & 0.046 & 0.044 & 0.815 & 0.811 & 0.986 & 0.992 \\
& 7 & 0.046 & 0.047 & 0.798 & 0.793 & 0.990 & 0.989 \\
& 8 & 0.056 & 0.056 & 0.803 & 0.808 & 0.983 & 0.985 \\
& 9 & 0.064 & 0.066 & 0.782 & 0.788 & 0.981 & 0.987 \\
& 10 & 0.049 & 0.051 & 0.785 & 0.794 & 0.974 & 0.976 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.042 & 0.040 & 0.976 & 0.973 & 1.000 & 1.000 \\
& 2 & 0.048 & 0.053 & 0.982 & 0.982 & 1.000 & 1.000 \\
& 3 & 0.048 & 0.048 & 0.979 & 0.979 & 1.000 & 1.000 \\
& 4 & 0.050 & 0.050 & 0.979 & 0.981 & 1.000 & 1.000 \\
& 5 & 0.060 & 0.062 & 0.977 & 0.976 & 1.000 & 1.000 \\
& 6 & 0.059 & 0.057 & 0.981 & 0.978 & 1.000 & 1.000 \\
& 7 & 0.042 & 0.039 & 0.982 & 0.983 & 1.000 & 1.000 \\
& 8 & 0.046 & 0.047 & 0.971 & 0.971 & 1.000 & 1.000 \\
& 9 & 0.056 & 0.058 & 0.984 & 0.982 & 1.000 & 1.000 \\
& 10 & 0.043 & 0.047 & 0.980 & 0.979 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.067 & 0.065 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.062 & 0.061 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.056 & 0.056 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.044 & 0.046 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.054 & 0.054 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.064 & 0.063 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 7 & 0.056 & 0.056 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.055 & 0.055 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.051 & 0.049 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.049 & 0.049 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $S_n(\xi,\theta_n,\sigma^2_n)$, model $2$, supersmooth case, $\alpha=0.1$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.091 & 0.089 & 0.871 & 0.868 & 0.995 & 0.997 \\
& 2 & 0.115 & 0.116 & 0.869 & 0.868 & 0.991 & 0.996 \\
& 3 & 0.082 & 0.087 & 0.879 & 0.880 & 0.995 & 0.994 \\
& 4 & 0.126 & 0.128 & 0.850 & 0.856 & 0.997 & 0.995 \\
& 5 & 0.111 & 0.108 & 0.891 & 0.892 & 0.991 & 0.989 \\
& 6 & 0.098 & 0.103 & 0.872 & 0.871 & 0.991 & 0.992 \\
& 7 & 0.101 & 0.101 & 0.867 & 0.865 & 0.997 & 0.996 \\
& 8 & 0.115 & 0.118 & 0.884 & 0.890 & 0.989 & 0.991 \\
& 9 & 0.092 & 0.088 & 0.866 & 0.868 & 0.993 & 0.996 \\
& 10 & 0.115 & 0.114 & 0.880 & 0.880 & 0.990 & 0.992 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.121 & 0.120 & 0.992 & 0.991 & 1.000 & 1.000 \\
& 2 & 0.102 & 0.100 & 0.987 & 0.986 & 1.000 & 1.000 \\
& 3 & 0.098 & 0.102 & 0.991 & 0.991 & 1.000 & 1.000 \\
& 4 & 0.098 & 0.095 & 0.993 & 0.993 & 1.000 & 1.000 \\
& 5 & 0.106 & 0.103 & 0.992 & 0.992 & 1.000 & 1.000 \\
& 6 & 0.096 & 0.096 & 0.990 & 0.992 & 1.000 & 1.000 \\
& 7 & 0.093 & 0.088 & 0.995 & 0.995 & 1.000 & 1.000 \\
& 8 & 0.099 & 0.100 & 0.988 & 0.988 & 1.000 & 1.000 \\
& 9 & 0.110 & 0.111 & 0.991 & 0.993 & 1.000 & 1.000 \\
& 10 & 0.107 & 0.108 & 0.989 & 0.988 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.097 & 0.098 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.100 & 0.097 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.110 & 0.119 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.100 & 0.098 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.108 & 0.109 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.110 & 0.107 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 7 & 0.100 & 0.104 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.098 & 0.096 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.097 & 0.097 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.095 & 0.090 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $\hat{S}_n(\xi,\hat{\theta}_n,\hat{\sigma}^2_n)$, model $2$, ordinary smooth case, $\alpha=0.01$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.009 & 0.009 & 0.550 & 0.549 & 0.907 & 0.921 \\
& 2 & 0.017 & 0.018 & 0.538 & 0.549 & 0.893 & 0.903 \\
& 3 & 0.014 & 0.014 & 0.539 & 0.538 & 0.897 & 0.887 \\
& 4 & 0.014 & 0.013 & 0.556 & 0.561 & 0.909 & 0.907 \\
& 5 & 0.016 & 0.014 & 0.536 & 0.539 & 0.910 & 0.922 \\
& 6 & 0.009 & 0.009 & 0.530 & 0.524 & 0.902 & 0.917 \\
& 7 & 0.008 & 0.009 & 0.574 & 0.567 & 0.916 & 0.916 \\
& 8 & 0.014 & 0.014 & 0.569 & 0.564 & 0.924 & 0.933 \\
& 9 & 0.005 & 0.007 & 0.534 & 0.534 & 0.903 & 0.915 \\
& 10 & 0.013 & 0.012 & 0.558 & 0.562 & 0.891 & 0.900 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.010 & 0.011 & 0.924 & 0.922 & 0.999 & 0.999 \\
& 2 & 0.011 & 0.010 & 0.915 & 0.919 & 1.000 & 1.000 \\
& 3 & 0.017 & 0.016 & 0.923 & 0.923 & 0.999 & 0.999 \\
& 4 & 0.014 & 0.014 & 0.916 & 0.919 & 1.000 & 1.000 \\
& 5 & 0.017 & 0.019 & 0.917 & 0.918 & 0.999 & 1.000 \\
& 6 & 0.011 & 0.012 & 0.916 & 0.916 & 1.000 & 1.000 \\
& 7 & 0.018 & 0.019 & 0.916 & 0.918 & 0.999 & 0.999 \\
& 8 & 0.018 & 0.016 & 0.911 & 0.903 & 1.000 & 1.000 \\
& 9 & 0.015 & 0.015 & 0.920 & 0.917 & 0.999 & 0.998 \\
& 10 & 0.016 & 0.017 & 0.935 & 0.932 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.016 & 0.016 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 2 & 0.016 & 0.015 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 3 & 0.011 & 0.012 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.015 & 0.015 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 5 & 0.016 & 0.015 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.012 & 0.013 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 7 & 0.009 & 0.010 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.021 & 0.019 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 9 & 0.018 & 0.018 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 10 & 0.012 & 0.011 & 0.995 & 0.996 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $\hat{S}_n(\xi,\hat{\theta}_n,\hat{\sigma}^2_n)$, model $2$, ordinary smooth case, $\alpha=0.05$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.055 & 0.052 & 0.794 & 0.795 & 0.991 & 0.991 \\
& 2 & 0.040 & 0.040 & 0.791 & 0.799 & 0.986 & 0.988 \\
& 3 & 0.058 & 0.052 & 0.795 & 0.795 & 0.985 & 0.985 \\
& 4 & 0.046 & 0.050 & 0.805 & 0.796 & 0.986 & 0.981 \\
& 5 & 0.057 & 0.055 & 0.795 & 0.795 & 0.977 & 0.981 \\
& 6 & 0.058 & 0.057 & 0.799 & 0.801 & 0.980 & 0.982 \\
& 7 & 0.053 & 0.050 & 0.793 & 0.797 & 0.981 & 0.984 \\
& 8 & 0.049 & 0.051 & 0.818 & 0.818 & 0.977 & 0.981 \\
& 9 & 0.050 & 0.054 & 0.817 & 0.812 & 0.977 & 0.984 \\
& 10 & 0.045 & 0.047 & 0.812 & 0.816 & 0.980 & 0.987 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.048 & 0.049 & 0.972 & 0.973 & 1.000 & 1.000 \\
& 2 & 0.045 & 0.046 & 0.975 & 0.976 & 1.000 & 1.000 \\
& 3 & 0.058 & 0.058 & 0.982 & 0.980 & 1.000 & 1.000 \\
& 4 & 0.054 & 0.055 & 0.979 & 0.980 & 1.000 & 1.000 \\
& 5 & 0.056 & 0.058 & 0.984 & 0.984 & 1.000 & 1.000 \\
& 6 & 0.063 & 0.066 & 0.977 & 0.978 & 1.000 & 1.000 \\
& 7 & 0.053 & 0.057 & 0.980 & 0.979 & 1.000 & 1.000 \\
& 8 & 0.062 & 0.064 & 0.989 & 0.988 & 1.000 & 1.000 \\
& 9 & 0.052 & 0.054 & 0.984 & 0.984 & 1.000 & 1.000 \\
& 10 & 0.049 & 0.045 & 0.982 & 0.982 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.055 & 0.054 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.050 & 0.050 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.057 & 0.056 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.046 & 0.052 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.048 & 0.048 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.068 & 0.065 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 7 & 0.057 & 0.054 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.055 & 0.058 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.062 & 0.058 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.056 & 0.059 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $\hat{S}_n(\xi,\hat{\theta}_n,\hat{\sigma}^2_n)$, model $2$, ordinary smooth case, $\alpha=0.1$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.103 & 0.100 & 0.894 & 0.893 & 0.992 & 0.993 \\
& 2 & 0.092 & 0.091 & 0.864 & 0.863 & 0.992 & 0.992 \\
& 3 & 0.098 & 0.097 & 0.896 & 0.895 & 0.992 & 0.993 \\
& 4 & 0.097 & 0.098 & 0.879 & 0.880 & 0.996 & 0.996 \\
& 5 & 0.091 & 0.091 & 0.892 & 0.893 & 0.997 & 0.994 \\
& 6 & 0.084 & 0.088 & 0.872 & 0.870 & 0.993 & 0.993 \\
& 7 & 0.114 & 0.106 & 0.883 & 0.883 & 0.997 & 0.998 \\
& 8 & 0.142 & 0.140 & 0.883 & 0.884 & 0.997 & 0.997 \\
& 9 & 0.084 & 0.084 & 0.893 & 0.895 & 0.994 & 0.996 \\
& 10 & 0.102 & 0.104 & 0.895 & 0.895 & 0.994 & 0.992 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.110 & 0.110 & 0.992 & 0.991 & 1.000 & 1.000 \\
& 2 & 0.098 & 0.093 & 0.992 & 0.990 & 1.000 & 1.000 \\
& 3 & 0.090 & 0.090 & 0.995 & 0.995 & 1.000 & 1.000 \\
& 4 & 0.082 & 0.080 & 0.996 & 0.996 & 1.000 & 1.000 \\
& 5 & 0.104 & 0.105 & 0.991 & 0.991 & 1.000 & 1.000 \\
& 6 & 0.108 & 0.100 & 0.992 & 0.992 & 1.000 & 1.000 \\
& 7 & 0.108 & 0.112 & 0.988 & 0.987 & 1.000 & 1.000 \\
& 8 & 0.118 & 0.120 & 0.993 & 0.993 & 1.000 & 1.000 \\
& 9 & 0.109 & 0.102 & 0.988 & 0.989 & 1.000 & 1.000 \\
& 10 & 0.103 & 0.100 & 0.994 & 0.993 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.112 & 0.114 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.103 & 0.104 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.092 & 0.094 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.098 & 0.101 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.104 & 0.100 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.098 & 0.099 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 7 & 0.107 & 0.107 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.096 & 0.095 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.110 & 0.114 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.115 & 0.114 & 0.999 & 0.999 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $\hat{S}_n(\xi,\hat{\theta}_n,\hat{\sigma}^2_n)$, model $2$, ordinary smooth case, $\alpha=0.01$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.012 & 0.013 & 0.539 & 0.537 & 0.895 & 0.910 \\
& 2 & 0.009 & 0.010 & 0.568 & 0.570 & 0.891 & 0.911 \\
& 3 & 0.011 & 0.010 & 0.566 & 0.568 & 0.905 & 0.912 \\
& 4 & 0.008 & 0.008 & 0.538 & 0.537 & 0.899 & 0.903 \\
& 5 & 0.007 & 0.008 & 0.545 & 0.552 & 0.903 & 0.905 \\
& 6 & 0.014 & 0.013 & 0.528 & 0.530 & 0.891 & 0.911 \\
& 7 & 0.014 & 0.014 & 0.562 & 0.558 & 0.904 & 0.907 \\
& 8 & 0.019 & 0.018 & 0.543 & 0.542 & 0.876 & 0.887 \\
& 9 & 0.014 & 0.012 & 0.554 & 0.560 & 0.905 & 0.919 \\
& 10 & 0.013 & 0.012 & 0.558 & 0.558 & 0.915 & 0.913 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.007 & 0.009 & 0.933 & 0.935 & 0.999 & 1.000 \\
& 2 & 0.016 & 0.018 & 0.911 & 0.909 & 0.998 & 0.997 \\
& 3 & 0.010 & 0.011 & 0.918 & 0.917 & 0.998 & 0.998 \\
& 4 & 0.009 & 0.012 & 0.900 & 0.901 & 1.000 & 1.000 \\
& 5 & 0.010 & 0.011 & 0.922 & 0.921 & 1.000 & 1.000 \\
& 6 & 0.018 & 0.017 & 0.918 & 0.919 & 1.000 & 1.000 \\
& 7 & 0.017 & 0.016 & 0.921 & 0.922 & 1.000 & 1.000 \\
& 8 & 0.010 & 0.011 & 0.926 & 0.924 & 0.999 & 1.000 \\
& 9 & 0.020 & 0.021 & 0.917 & 0.915 & 0.999 & 1.000 \\
& 10 & 0.018 & 0.019 & 0.917 & 0.914 & 0.999 & 0.999 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.020 & 0.020 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 2 & 0.015 & 0.017 & 0.998 & 0.998 & 1.000 & 1.000 \\
& 3 & 0.012 & 0.013 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.012 & 0.013 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.011 & 0.013 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 6 & 0.014 & 0.012 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 7 & 0.015 & 0.014 & 0.999 & 0.999 & 1.000 & 1.000 \\
& 8 & 0.009 & 0.011 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.017 & 0.019 & 0.995 & 0.995 & 1.000 & 1.000 \\
& 10 & 0.014 & 0.014 & 0.999 & 0.999 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $\hat{S}_n(\xi,\hat{\theta}_n,\hat{\sigma}^2_n)$, model $2$, ordinary smooth case, $\alpha=0.05$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.053 & 0.059 & 0.778 & 0.779 & 0.977 & 0.978 \\
& 2 & 0.057 & 0.057 & 0.806 & 0.806 & 0.979 & 0.983 \\
& 3 & 0.065 & 0.068 & 0.784 & 0.772 & 0.976 & 0.983 \\
& 4 & 0.048 & 0.052 & 0.777 & 0.774 & 0.983 & 0.985 \\
& 5 & 0.065 & 0.066 & 0.798 & 0.796 & 0.976 & 0.984 \\
& 6 & 0.049 & 0.049 & 0.793 & 0.799 & 0.971 & 0.982 \\
& 7 & 0.037 & 0.037 & 0.769 & 0.770 & 0.981 & 0.977 \\
& 8 & 0.050 & 0.052 & 0.803 & 0.803 & 0.983 & 0.987 \\
& 9 & 0.061 & 0.062 & 0.788 & 0.782 & 0.985 & 0.988 \\
& 10 & 0.059 & 0.061 & 0.770 & 0.764 & 0.975 & 0.980 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.042 & 0.039 & 0.981 & 0.979 & 1.000 & 1.000 \\
& 2 & 0.054 & 0.051 & 0.986 & 0.986 & 1.000 & 1.000 \\
& 3 & 0.062 & 0.060 & 0.984 & 0.985 & 1.000 & 1.000 \\
& 4 & 0.060 & 0.057 & 0.976 & 0.975 & 1.000 & 1.000 \\
& 5 & 0.049 & 0.051 & 0.974 & 0.976 & 0.999 & 1.000 \\
& 6 & 0.053 & 0.054 & 0.982 & 0.980 & 1.000 & 1.000 \\
& 7 & 0.054 & 0.055 & 0.978 & 0.978 & 1.000 & 1.000 \\
& 8 & 0.047 & 0.045 & 0.970 & 0.970 & 1.000 & 1.000 \\
& 9 & 0.048 & 0.049 & 0.980 & 0.980 & 1.000 & 1.000 \\
& 10 & 0.051 & 0.051 & 0.979 & 0.976 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.062 & 0.062 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.056 & 0.053 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.052 & 0.052 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.058 & 0.055 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.065 & 0.063 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.052 & 0.050 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 7 & 0.051 & 0.051 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.057 & 0.061 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.051 & 0.050 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.069 & 0.067 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\caption{Results for $\hat{S}_n(\xi,\hat{\theta}_n,\hat{\sigma}^2_n)$, model $2$, ordinary smooth case, $\alpha=0.1$}
\begin{tabular}{cccccccc}
\hline
\multirow{2}{*}{$n$} & \multirow{2}{*}{$10c$} & \multicolumn{2}{c}{DGP(0)} & \multicolumn{2}{c}{DGP(1)} & \multicolumn{2}{c}{DGP(2)} \\
\cline{3-8}
& & KS & CvM & KS & CvM & KS & CvM \\
\hline
\multirow{10}{*}{$n=250$} & 1 & 0.114 & 0.114 & 0.887 & 0.893 & 0.994 & 0.994 \\
& 2 & 0.110 & 0.111 & 0.873 & 0.876 & 0.995 & 0.996 \\
& 3 & 0.095 & 0.100 & 0.875 & 0.870 & 0.995 & 0.996 \\
& 4 & 0.121 & 0.122 & 0.880 & 0.882 & 0.995 & 0.996 \\
& 5 & 0.108 & 0.109 & 0.871 & 0.875 & 0.994 & 0.995 \\
& 6 & 0.119 & 0.117 & 0.873 & 0.878 & 0.991 & 0.993 \\
& 7 & 0.106 & 0.106 & 0.879 & 0.882 & 0.993 & 0.993 \\
& 8 & 0.098 & 0.097 & 0.874 & 0.875 & 0.988 & 0.988 \\
& 9 & 0.100 & 0.104 & 0.885 & 0.884 & 0.993 & 0.993 \\
& 10 & 0.098 & 0.102 & 0.883 & 0.884 & 0.995 & 0.993 \\
\hline
\multirow{10}{*}{$n=500$} & 1 & 0.106 & 0.107 & 0.994 & 0.994 & 1.000 & 1.000 \\
& 2 & 0.109 & 0.115 & 0.993 & 0.993 & 1.000 & 1.000 \\
& 3 & 0.107 & 0.108 & 0.992 & 0.991 & 1.000 & 1.000 \\
& 4 & 0.100 & 0.100 & 0.995 & 0.995 & 1.000 & 1.000 \\
& 5 & 0.104 & 0.101 & 0.992 & 0.992 & 1.000 & 1.000 \\
& 6 & 0.088 & 0.084 & 0.994 & 0.994 & 1.000 & 1.000 \\
& 7 & 0.117 & 0.119 & 0.988 & 0.988 & 1.000 & 1.000 \\
& 8 & 0.114 & 0.111 & 0.995 & 0.994 & 1.000 & 1.000 \\
& 9 & 0.102 & 0.108 & 0.990 & 0.990 & 1.000 & 1.000 \\
& 10 & 0.099 & 0.101 & 0.990 & 0.991 & 1.000 & 1.000 \\
\hline
\multirow{10}{*}{$n=1000$} & 1 & 0.109 & 0.114 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 2 & 0.109 & 0.106 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 3 & 0.095 & 0.094 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 4 & 0.115 & 0.114 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 5 & 0.113 & 0.114 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 6 & 0.125 & 0.129 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 7 & 0.112 & 0.114 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 8 & 0.100 & 0.096 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 9 & 0.118 & 0.115 & 1.000 & 1.000 & 1.000 & 1.000 \\
& 10 & 0.097 & 0.096 & 1.000 & 1.000 & 1.000 & 1.000 \\
\hline
\end{tabular}
